Divide-and-Conquer CoT: RL for Reducing Latency via Parallel Reasoning

Long chain-of-thought reasoning (Long CoT) is now fundamental to state-of-the-art LLMs, especially in mathematical reasoning. However, LLM generation is highly sequential, and long CoTs lead to a high latency. We propose to train Divide-and-Conquer CoT (DC-CoT) to reduce the latency. With DC-CoT, the model can act as a director that identifies distinct subtasks that can be performed in parallel in its reasoning process, and then spawns workers to execute the subtasks. Our goal is to achieve high accuracy, with a low longest path length, which is a theoretical measure of the latency needed for the response. We start with a long CoT base model (DeepScaleR-1.5B-Preview), and first use SFT with a small curated demonstration set to initialize its ability to spawn workers in a certain format. Because SFT degrades the accuracy significantly, we design a multi-stage RL algorithm, with various data filtering strategies, to recover the accuracy while decreasing the longest path length. Across several benchmarks including AIME 2024 and HMMT 2025, DC-CoT achieves similar accuracy as DeepScaleR-1.5B-Preview while decreasing longest path length by 35-40%. Our code, SFT dataset and models are publicly available at https://github.com/amahankali10/DC_CoT_RL_for_Low_Latency_CoT_with_Parallel_Reasoning.

==> Figures/WIDE_training_flowchart_picture.tex <==
\begin{tikzpicture}
\def\mainwidth{15.6cm}
\def\subboxwidth{14.73cm}
\def\innertextwidth{\dimexpr\subboxwidth-12pt\relax}
\newcommand{\flowItemizeStart}{%
  \begin{itemize}
    \setlength{\itemsep}{1pt}%
    \setlength{\topsep}{0pt}%
    \setlength{\partopsep}{0pt}%
    \setlength{\parskip}{0pt}%
    \setlength{\parsep}{0pt}%
}
\newcommand{\flowItemizeEnd}{\end{itemize}}
\node (section1content) [text width=\innertextwidth, align=left, minimum height=2.0cm] {%
  {\bfseries 1. Prepare SFT Dataset (\Cref{subsec:sft_dataset})}
  \vspace{-3pt}
  \flowItemizeStart
    \item Sample $1$ correct solution with sequential CoT for each given problem using $\basemodel$
    \item Use a more powerful model $\rewritemodel$ to rewrite CoTs into the parallel format as in \Cref{fig:intro_flowchart}, obtaining dataset $\parallelrewritedata$  
  \flowItemizeEnd
};
\begin{pgfonlayer}{back}
\node (section1box) [subbox1, fit=(section1content), minimum width=\subboxwidth, minimum height=2.0cm] {};
\end{pgfonlayer}
\node (section2content) [text width=\innertextwidth, align=left, below=0.2cm of section1box, minimum height=2.0cm] {%
  {\bfseries 2. SFT (\Cref{subsec:sft_train_seq_position_id_attn_mask})}
  \vspace{-3pt}
  \flowItemizeStart
    \item SFT starting from $\basemodel$ on $\parallelrewritedata$ using attention masks which respect the parallelism shown in \Cref{fig:intro_flowchart}
  \flowItemizeEnd
};
\begin{pgfonlayer}{back}
\node (section2box) [subbox2, fit=(section2content), minimum width=\subboxwidth, minimum height=2.0cm] {};
\end{pgfonlayer}
\node (section3content) [text width=\innertextwidth, align=left, below=0.2cm of section2box, minimum height=2.0cm] {%
  {\bfseries 3. RL (\Cref{subsec:rl_algorithm_explanation})}
  \vspace{-3pt}
  \flowItemizeStart
    \item RL with $4$ stages using correctness reward and format/longest path length penalties
    \item Each stage has varying hyperparameters and data filtering criteria  
  \flowItemizeEnd
};
\begin{pgfonlayer}{back}
\node (section3box) [subbox3, fit=(section3content), minimum width=\subboxwidth, minimum height=2.0cm] {};
\end{pgfonlayer}
\coordinate (topcenter) at ($(section1box.north west)!0.5!(section1box.north east)$);
\node (overalltitlefit) [font=\bfseries\flowTitleFont, text opacity=0, text width=\mainwidth, align=center]
  at ($(topcenter)+(0,0.24cm)$) {\trainflowchartfigref: Training Procedure};
\begin{pgfonlayer}{farback}
\node (outercontainer) [outerbox, fit=(overalltitlefit)(section1box)(section2box)(section3box)] {};
\end{pgfonlayer}
\node (overalltitle) [font=\bfseries\flowTitleFont, anchor=north, yshift=-4pt, text width=\mainwidth, align=center]
  at (outercontainer.north) {\trainflowchartfigref: Training Procedure};
\end{tikzpicture}


==> Figures/inference_procedure.tex <==

\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{shapes,arrows,positioning,calc}

\input{inference_styles.tex}  %

\begin{document}
\begin{tikzpicture}[node distance=\verticaldist and \horizontaldist]

    \node[inference_problem] (P) {
        \textbf{Problem (P)}\\[0.2cm]
        Find the sum of all real roots $x$ of the equation:
        \[
        \left(2^{x} - 4\right)^{3} + \left(4^{x} - 2\right)^{3} = \left(4^{x} + 2^{x} - 6\right)^{3}
        \]
    };

    \node[inference_solution, below=of P] (S1) {
        \textbf{Single-thread portion 1 (S1)}\\[0.15cm]
        \texttt{<think>}\\[0.1cm]
        Let me set $y = 2^x$, which means $4^x = (2^x)^2 = y^2$.\\[0.1cm]
        Now, let's denote:\\
        \quad $A = y - 4$\\
        \quad $B = y^2 - 2$\\
        \quad $C = y^2 + y - 6$\\[0.1cm]
        The equation becomes: $A^3 + B^3 = C^3$\\[0.05cm]
        Since $A + B = C$, this simplifies to: $-3AB \cdot C = 0$\\[0.1cm]
        So, either $C = 0$ or $AB = 0$.\\[0.15cm]
        Now, I can have the three workers explore these cases in parallel:\\
        \quad $\bullet$ Worker 1 will explore the case $C = 0$\\
        \quad $\bullet$ Worker 2 will explore the case $AB = 0$\\
        \quad $\bullet$ Worker 3 will verify the algebraic manipulation that $A + B = C$\\[0.05cm]
        These are independent investigations that don't depend on each other's results.\\[0.1cm]
        \texttt{<spawn\_workers>}
    };

    \node[inference_worker, below left=of S1, xshift=-2cm] (W1) {
        \textbf{Worker 1 (W1)}\\[0.15cm]
        \texttt{<worker\_1>}\\[0.1cm]
        \textbf{Case 1:} $C = 0$\\[0.1cm]
        $C = y^2 + y - 6 = 0$\\[0.05cm]
        Solve: $y = 2$ or $y = -3$\\
        Valid: $y = 2$ (since $y > 0$)\\[0.1cm]
        Thus, $y = 2$, so $2^x = 2 \Rightarrow x = 1$.\\[0.1cm]
        \texttt{</worker\_1>}
    };

    \node[inference_worker, below=of S1] (W2) {
        \textbf{Worker 2 (W2)}\\[0.15cm]
        \texttt{<worker\_2>}\\[0.1cm]
        \textbf{Exploring} $AB = 0$ \textbf{case}\\[0.1cm]
        \textbf{Case 1:} $A = 0 \Rightarrow y = 4 \Rightarrow 2^x = 4 \Rightarrow x = 2$\\[0.1cm]
        \textbf{Case 2:} $B = 0 \Rightarrow y^2 = 2 \Rightarrow y = \sqrt{2}$ (valid, $y > 0$)\\
        Thus, $2^x = \sqrt{2} = 2^{1/2} \Rightarrow x = \frac{1}{2}$\\[0.1cm]
        Therefore, from $AB = 0$, we get $x = 2$ and $x = \frac{1}{2}$.\\[0.1cm]
        \texttt{</worker\_2>}
    };

    \node[inference_worker, below right=of S1, xshift=2cm] (W3) {
        \textbf{Worker 3 (W3)}\\[0.15cm]
        \texttt{<worker\_3>}\\[0.1cm]
        \textbf{Verifying the algebraic manipulation:}\\[0.1cm]
        We have $A = y - 4$, $B = y^2 - 2$, $C = y^2 + y - 6$.\\[0.1cm]
        Compute $A + B$:\\
        $(y - 4) + (y^2 - 2) = y^2 + y - 6 = C$.\\
        So yes, $A + B = C$.\\[0.1cm]
        Therefore, $A^3 + B^3 = C^3$ becomes:\\
        $C^3 - 3AB \cdot C = C^3$\\[0.05cm]
        Subtract $C^3$: $-3AB \cdot C = 0$\\
        $\Rightarrow$ Either $C = 0$ or $AB = 0$.\\[0.1cm]
        \texttt{</worker\_3>}
    };

    \node[inference_solution, below=of W2, yshift=-1cm] (S2) {
        \textbf{Single-thread portion 2 (S2)}\\[0.15cm]
        \texttt{</spawn\_workers>}\\[0.1cm]
        Great, so we have confirmed the cases:\\[0.1cm]
        From $C = 0$, we get $x = 1$.\\
        From $AB = 0$, we get $x = 2$ and $x = \frac{1}{2}$.\\[0.1cm]
        We need to check if these are all the real roots.\\
        \ldots\\
        Therefore, these are all the real roots. Now, we need to sum all real roots:\\[0.05cm]
        $x = \frac{1}{2}, 1, 2$\\[0.1cm]
        Sum: $\frac{1}{2} + 1 + 2 = \frac{7}{2}$\\[0.1cm]
        Thus, the answer is $\frac{7}{2}$.\\[0.1cm]
        \texttt{</think>}\\[0.15cm]
        \texttt{<answer>}\\
        \ldots\\
        Thus, the sum of all real roots is $\boxed{\frac{7}{2}}$.\\
        \texttt{</answer>}
    };

    \draw[inference_arrow] (P) -- node[right] {\arrowfont Start solving} (S1);
    \draw[inference_arrow] (S1) -- node[left, pos=0.3] {\arrowfont Spawn} (W1);
    \draw[inference_arrow] (S1) -- node[right, pos=0.3] {\arrowfont Spawn} (W2);
    \draw[inference_arrow] (S1) -- node[right, pos=0.3] {\arrowfont Spawn} (W3);
    \draw[inference_arrow] (W1) -- node[left, pos=0.7] {\arrowfont Return} (S2);
    \draw[inference_arrow] (W2) -- node[right] {\arrowfont Return} (S2);
    \draw[inference_arrow] (W3) -- node[right, pos=0.7] {\arrowfont Return} (S2);

\end{tikzpicture}
\end{document}


==> Figures/intro_flowchart.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes.geometric, arrows.meta, fit, calc}

\begin{document}

\newlength{\vsep}
\setlength{\vsep}{0.8cm}

\begin{tikzpicture}[
    node distance=\vsep,
    box/.style={rectangle, draw, thick, minimum width=3.5cm, minimum height=1.5cm, align=left, font=\normalsize, inner xsep=8pt, inner ysep=6pt},
    worker/.style={rectangle, draw, thick, minimum width=4.1cm, text width=3.8cm, minimum height=1.2cm, align=left, font=\normalsize, fill=blue!10, inner xsep=8pt, inner ysep=6pt},
    bigbox/.style={rectangle, draw, thick, rounded corners=10pt, inner sep=10pt},
    arrow/.style={-Stealth, thick},
    dirwide/.style={box, minimum width=7.5cm, text width=7.0cm, minimum height=2.2cm, align=left},
    dirL/.style={box, minimum width=3.5cm, text width=3.1cm, minimum height=1.5cm, align=left},
    dirR/.style={box, minimum width=3.5cm, text width=3.1cm, minimum height=1.5cm, align=left}
]

\node[dirwide] (P) at (0,0) {
    \textbf{Problem}\\[0.2cm]
    Find the sum of all real roots $x$ of the equation:
    \[
    \left(2^{x} - 4\right)^{3} + \left(4^{x} - 2\right)^{3} = \left(4^{x} + 2^{x} - 6\right)^{3}
    \]
};

\node[dirwide, below=of P, fill=red!20] (D1) {
    \textbf{Director: Initial Phase}\\[0.15cm]
    \textbf{$<$think$>$}\\
    \textit{[Thinking process that analyzes the problem, and eventually decomposes the problem into subtasks]}\\
    Worker 1 will explore...\\
    Worker 2 will explore...\\
    Worker 3 will explore...\\
    \textbf{$<$spawn\_workers$>$}
};

\node[worker, right=1.5cm of D1, yshift=1.5cm] (W1) {
    \textbf{Worker 1}\\[0.2cm]
    \textbf{$<$worker\_1$>$}\\
    \textit{[reasoning process that solves the assigned task]}\\
    \textbf{$<$/worker\_1$>$}
};

\node[worker, below=of W1] (W2) {
    \textbf{Worker 2}\\[0.2cm]
    \textbf{$<$worker\_2$>$}\\
    \textit{[reasoning process that solves the assigned task]}\\
    \textbf{$<$/worker\_2$>$}
};

\node[worker, below=of W2] (W3) {
    \textbf{Worker 3}\\[0.2cm]
    \textbf{$<$worker\_3$>$}\\
    \textit{[reasoning process that solves the assigned task]}\\
    \textbf{$<$/worker\_3$>$}
};

\node[dirwide, below=\vsep of D1, fill=red!20] (D2) {
    \textbf{Director: Read Workers' Thoughts}\\[0.15cm]
    \textbf{$<$/spawn\_workers$>$}\\
    \textit{[Read workers' thoughts and continue reasoning]}
};

\node[dirR, minimum height=3.6504cm, anchor=north east, fill=red!20] (R) at ($(D2.south east)+(0,-\vsep)$) {
    \textbf{Director: Respawn}\\[0.15cm]
    \textit{[Identify subtasks]}\\
    Worker 1 will...\\
    Worker 2 will...\\
    Worker 3 will...\\
    \textbf{$<$spawn\_workers$>$}
};

\node[dirL, minimum height=3.6504cm, anchor=north west, fill=green!20] (L) at ($(D2.south west)+(0,-\vsep)$) {
    \textbf{Director: Answer}\\[0.15cm]
    \textbf{$<$/think$>$}\\
    \textbf{$<$answer$>$}\\
    \textit{[final answer text]}\\
    \textbf{$<$/answer$>$}
};

\node[bigbox, fit=(W1)(W2)(W3)] (W) {};

\draw[arrow] (P) -- (D1);
\draw[arrow] (D1.east) -- (W.west);
\draw[arrow] (W.west) -- (D2.east);

\draw[arrow] (D2.south) -- (L.north);
\draw[arrow] (D2.south) -- (R.north);

\draw[arrow] (R.east) to[out=0, in=-90] (W.south);

\end{tikzpicture}

\end{document}


==> Figures/parallel_attn_mask.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}
\usetikzlibrary{positioning,calc}

\input{attention_grid_styles.tex}

\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]

    \pgfmathsetmacro{\s}{\attentioncellcm}
    \pgfmathsetmacro{\m}{\attentiongencellcm}
    \pgfmathsetmacro{\w}{\attentionwidecellcm}

    \pgfmathsetmacro{\totalw}{2*\s + 3*\m + \w}
    \pgfmathsetmacro{\totalh}{2*\s + 3*\m + \w}

    \pgfmathsetmacro{\tickgap}{\attentiontickgap}
    \pgfmathsetmacro{\axisgap}{\attentionaxisgap}

    \coordinate (gridNW) at (0,0);
    \coordinate (gridNE) at (\totalw,0);
    \coordinate (gridSW) at (0,-\totalh);
    \coordinate (gridSE) at (\totalw,-\totalh);

    \pgfmathsetmacro{\xposZero}{0.5*\s}
    \pgfmathsetmacro{\xposOne}{\s + 0.5*\m}
    \pgfmathsetmacro{\xposTwo}{\s + 1.5*\m}
    \pgfmathsetmacro{\xposThree}{\s + 2.5*\m}
    \pgfmathsetmacro{\xposFour}{\s + 3*\m + 0.5*\w}
    \pgfmathsetmacro{\xposFive}{\s + 3*\m + \w + 0.5*\s}

    \pgfmathsetmacro{\yposZero}{-0.5*\s}
    \pgfmathsetmacro{\yposOne}{-(\s + 0.5*\m)}
    \pgfmathsetmacro{\yposTwo}{-(\s + 1.5*\m)}
    \pgfmathsetmacro{\yposThree}{-(\s + 2.5*\m)}
    \pgfmathsetmacro{\yposFour}{-(\s + 3*\m + 0.5*\w)}
    \pgfmathsetmacro{\yposFive}{-(\s + 3*\m + \w + 0.5*\s)}

    \newcommand{\colcenter}[1]{%
        \ifnum#1=0 \xposZero\else
        \ifnum#1=1 \xposOne\else
        \ifnum#1=2 \xposTwo\else
        \ifnum#1=3 \xposThree\else
        \ifnum#1=4 \xposFour\else
        \xposFive\fi\fi\fi\fi\fi
    }

    \newcommand{\rowcenter}[1]{%
        \ifnum#1=0 \yposZero\else
        \ifnum#1=1 \yposOne\else
        \ifnum#1=2 \yposTwo\else
        \ifnum#1=3 \yposThree\else
        \ifnum#1=4 \yposFour\else
        \yposFive\fi\fi\fi\fi\fi
    }

    \newcommand{\cellsize}[1]{%
        \ifnum#1=0 \s\else
        \ifnum#1=1 \m\else
        \ifnum#1=2 \m\else
        \ifnum#1=3 \m\else
        \ifnum#1=4 \w\else
        \s\fi\fi\fi\fi\fi
    }

    \foreach \x in {0,...,5} {
        \foreach \y in {0,...,5} {

            \pgfmathsetmacro{\xpos}{\colcenter{\x}}
            \pgfmathsetmacro{\ypos}{\rowcenter{\y}}
            \pgfmathsetmacro{\cellw}{\cellsize{\x}}
            \pgfmathsetmacro{\cellh}{\cellsize{\y}}
            \pgfmathsetmacro{\halfwidth}{0.5*\cellw}
            \pgfmathsetmacro{\halfheight}{0.5*\cellh}

            \pgfmathsetmacro{\isdiag}{0}
            \ifnum\y=\x \pgfmathsetmacro{\isdiag}{1} \fi

            \pgfmathsetmacro{\isgreen}{0}
            \ifnum\y=0 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=1 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=1 \ifnum\x=1 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=2 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=2 \ifnum\x=2 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=3 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=3 \ifnum\x=3 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=4 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=4 \ifnum\x=4 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=0 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=4 \pgfmathsetmacro{\isgreen}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=5 \pgfmathsetmacro{\isgreen}{1} \fi \fi

            \pgfmathsetmacro{\isred}{0}
            \ifnum\y=2 \ifnum\x=1 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=3 \ifnum\x=1 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=3 \ifnum\x=2 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=4 \ifnum\x=1 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=4 \ifnum\x=2 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=4 \ifnum\x=3 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=1 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=2 \pgfmathsetmacro{\isred}{1} \fi \fi
            \ifnum\y=5 \ifnum\x=3 \pgfmathsetmacro{\isred}{1} \fi \fi

            \ifdim\isdiag pt=1pt
                \fill[white]
                    (\xpos-\halfwidth, \ypos+\halfheight) --
                    (\xpos+\halfwidth, \ypos+\halfheight) --
                    (\xpos+\halfwidth, \ypos-\halfheight) -- cycle;

                \fill[green!30]
                    (\xpos-\halfwidth, \ypos+\halfheight) --
                    (\xpos-\halfwidth, \ypos-\halfheight) --
                    (\xpos+\halfwidth, \ypos-\halfheight) -- cycle;

                \draw[black, thick]
                    (\xpos-\halfwidth, \ypos-\halfheight) rectangle
                    (\xpos+\halfwidth, \ypos+\halfheight);
                \draw[black, thick, dotted]
                    (\xpos-\halfwidth, \ypos+\halfheight) --
                    (\xpos+\halfwidth, \ypos-\halfheight);
            \else
                \def\fillcol{white}
                \ifdim\isgreen pt=1pt \def\fillcol{green!30}\fi
                \ifdim\isred pt=1pt   \def\fillcol{red!30}\fi

                \fill[\fillcol]
                    (\xpos-\halfwidth, \ypos-\halfheight) rectangle
                    (\xpos+\halfwidth, \ypos+\halfheight);
                \draw[black, thick]
                    (\xpos-\halfwidth, \ypos-\halfheight) rectangle
                    (\xpos+\halfwidth, \ypos+\halfheight);
            \fi
        }
    }

    \pgfmathsetmacro{\ticky}{-(\totalh + \tickgap)}
    \node[anchor=base, font=\attentionfont] at (\xposZero,  \ticky) {$S_1$};
    \node[anchor=base, font=\attentionfont] at (\xposOne,   \ticky) {$\WAfig{1}$};
    \node[anchor=base, font=\attentionfont] at (\xposTwo,   \ticky) {$\WAfig{2}$};
    \node[anchor=base, font=\attentionfont] at (\xposThree, \ticky) {$\WAfig{3}$};
    \node[anchor=base, font=\attentionfont] at (\xposFour,  \ticky) {$\WBfig$};
    \node[anchor=base, font=\attentionfont] at (\xposFive,  \ticky) {$S_2$};

    \pgfmathsetmacro{\tickx}{-\tickgap}
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposZero)  {$S_1$};
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposOne)   {$\WAfig{1}$};
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposTwo)   {$\WAfig{2}$};
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposThree) {$\WAfig{3}$};
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposFour)  {$\WBfig$};
    \node[anchor=center, font=\attentionfont, rotate=-90] at (\tickx, \yposFive)  {$S_2$};

    \pgfmathsetmacro{\xmid}{0.5*\totalw}
    \pgfmathsetmacro{\ymid}{-0.5*\totalh}

    \pgfmathsetmacro{\axisfromtick}{\axisgap}

    \pgfmathsetmacro{\keyy}{\ticky - \axisfromtick}
    \node[anchor=base, font=\attentionaxisfont] at (\xmid, \keyy) {Key};

    \pgfmathsetmacro{\queryx}{\tickx - \axisfromtick}
    \node[anchor=base, font=\attentionaxisfont, rotate=-90] at (\queryx, \ymid) {Query};

\end{tikzpicture}
\end{document}

